Support-Dependent Regret Rates for Profit Maximization in Multilateral Trade

We study online profit maximization in multilateral trade, a setting that generalizes both dynamic pricing and bilateral trade. At each round, an intermediary posts prices to buyers and offers payments to sellers; trade occurs only if every agent accepts. We consider valuations drawn from an unknown joint distribution, allowing arbitrary correlation across agents, under the assumption that each agent's marginal valuation distribution has unknown support of size at most $K$. For constant dimension $d$, we design an algorithm with regret $\widetilde O(\sqrt{K^dT})$. This extends optimal support-dependent guarantees for one-dimensional dynamic pricing to the multidimensional setting of multilateral trade. At the core of our approach is a normalized zooming procedure that adapts to the local probability of trade, avoiding the excessive refinement of nearly flat regions that can arise with standard zooming.

==> figureZoomingWrong.tex <==
% Requires: \usepackage{tikz}
% Illustration uses r=1/10 and epsilon=1/4; labels state general counts.
\begin{tikzpicture}[
x=3.65cm,y=2.4cm,
=stealth,
every node/.style={font=\small},
axis/.style={->,black!65,thin},
curve/.style={very thick},
threshold/.style={densely dashed,black!55,thin},
cell/.style={thin,black!55},
paneltitle/.style={font=\small\bfseries,align=center},
count/.style={font=\small,align=center}
]
\definecolor{zoomblue}{RGB}{40,100,165}
\definecolor{zoomorange}{RGB}{200,115,35}
\definecolor{zoomgreen}{RGB}{30,135,110}
% Panel 1: purchase probability one (representative constant probability).
\begin{scope}
\node[paneltitle] at (.5,1.38) {(a) Frequent purchases};
\node at (.5,1.10) {$\Pr(V=1)=1$};
\fill[zoomblue!12] (.9,0) rectangle (1,.98);
\draw[axis] (0,0)--(1.09,0) node[right] {$p$};
\draw[axis] (0,0)--(0,1.04) node[ left] {$\Delta(p)$};
\draw[threshold] (0,.1)--(1,.1);
\node[left] at (0,.1) {$\delta$};
\draw[curve,zoomblue] (0,1)--(1,0);
\node[zoomblue,fill=white,inner sep=1pt] at (.40,.68) {$1-p$};
\node[below left] at (0,0) {$0$};
\node[below right] at (1,0) {$1$};

\end{scope}
% Panel 2: the same absolute gap threshold covers a wider price interval.
\begin{scope}[shift={(1.42,0)}]
\node[paneltitle] at (.5,1.38) {(b) Rare purchases:\\
before normalization};
\node at (.5,1.10) {$\Pr(V=1)=\varepsilon$};
\fill[zoomorange!14] (.6,0) rectangle (1,.98);
\draw[axis] (0,0)--(1.09,0) node[right] {$p$};
\draw[axis] (0,0)--(0,1.04) node[ left] {$\Delta(p)$};
\draw[threshold] (0,.1)--(1,.1);
\node[left] at (0,.1) {$\delta$};
\draw[curve,zoomorange] (0,.25)--(1,0);
\node[zoomorange,fill=white,inner sep=1pt] at (.43,.40) {$\varepsilon(1-p)$};
\node[below left] at (0,0) {$0$};
\node[below right] at (1,0) {$1$};
\end{scope}
% Panel 3: normalization represents the probability-weighted gap threshold.
\begin{scope}[shift={(2.84,0)}]
\node[paneltitle] at (.5,1.38) {(c) Rare purchases: \\
after normalization};
\node at (.5,1.10) {$\Pr(V=1)=\varepsilon$};
\fill[zoomgreen!12] (.9,0) rectangle (1,.98);
\draw[axis] (0,0)--(1.09,0) node[right] {$p$};
\draw[axis] (0,0)--(0,1.04) node[ left] {$\Delta(p)/\varepsilon$};
\draw[threshold] (0,.1)--(1,.1);
\node[left] at (0,.1) {$\delta$};
\draw[curve,zoomgreen] (0,1)--(1,0);
\node[zoomgreen,fill=white,inner sep=1pt] at (.40,.68) {$1-p$};
\node[below left] at (0,0) {$0$};
\node[below right] at (1,0) {$1$};
\end{scope}
\end{tikzpicture}
